Compact Answers to Temporal Path Queries

We study path-based graph queries that, in addition to navigation through edges, also perform navigation through time. This allows asking questions about the dynamics of networks, like traffic movement, cause-effect relationships, or the spread of a disease. In this setting, a graph consists of triples annotated with validity intervals, and a query produces pairs of nodes where each pair is associated with a binary relation over time. For instance, such a pair could be two airports, and the temporal relation could map potential departure times to possible arrival times. An open question is how to represent such a relation in a compact form and maintain this property during query evaluation. We investigate four compact representations of answers to a such queries, which are based on alternative ways to encode sets of intervals. We discuss their respective advantages and drawbacks, in terms of conciseness, uniqueness, and computational cost. Notably, the most refined encoding guarantees that query answers over dense time can be finitely represented.

==> input/figures/example-graph-4.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \usetikzlibrary{arrows.meta}

% \usepackage{tikz}
% \usetikzlibrary{arrows,arrows.meta,calc}
% \usetikzlibrary{shadows}
% \usepackage{enumerate}
% \usepackage{xspace}
% % \usepackage{tikz-er2}
% % \usepackage{tikz-orm}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{positioning}
% \usetikzlibrary{shapes.multipart}
% \usepackage{xcolor-solarized}

% %% for plots
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}

% \tikzset{
%     POINTS/.style={solid, mark=square*, red},
%     V1COALESCED/.style={solid, mark=square, blue},
%     V2COALESCED/.style={solid, mark=o, green},
%     V1NONCOALESCED/.style={solid, mark=square, blue},
%     V2NONCOALESCED/.style={solid, mark=o, green},
% }

% \pgfplotsset{
%     every axis/.append style={
%         legend columns=-1,
%         legend style={
%             at={(0.5,1)},
%             anchor=south,
%             font=\tiny,
%             draw=none,
%             fill=none,
%             row sep=0.01cm
%         },
%         height = 3.5cm,
%         width = 4.3cm,
%         xlabel near ticks,
%         ylabel near ticks,
%         legend cell align = left,
%         label style = {font=\scriptsize},
%     },
%     every tick label/.append style={
%         font=\tiny
%     },
% }
% %% end for plots

% \begin{document}

\begin{tikzpicture}
% [
% node distance=2cm, 
% every node/.style={draw, rounded corners, minimum height=1cm, minimum width=2cm}, ->, >=Stealth]
[
      % scale=0.8,
      NodeRed/.style={
        rounded corners,
        % rectangle split,
        % rectangle split parts=2,
        % rectangle split part 
        fill=red!80!black!15!white,
        draw=green!20!black,
        semithick
      },
      NodeSolar/.style={
        rounded corners,
        % rectangle split,
        % rectangle split parts=2,
        % rectangle split part 
        fill=solarized-base3!50!white,
        draw=green!20!black,
        semithick
      },
      NodeGreen/.style={
        rounded corners,
        % rectangle split,
        % rectangle split parts=2,
        % rectangle split part fill={green!80!black!15!white,solarized-base3!50!white},
        fill=green!80!black!15!white,%,solarized-base3!50!white},
        draw=green!20!black,
        semithick
      },
      ISA/.style={
        thick,-{Triangle[open]},
      },
      Edge/.style={
        thick,>=latex,->
      },
      EdgeProperties/.style={
        sloped,
        below,
        rounded corners,
        fill=solarized-base3!50!white,
      }
      ]

% Nodes
\node[NodeGreen] (alice) {\emph{Alice}};
\node[NodeGreen] (iswc) [right=3.5cm of alice] {\emph{ISWC}};
\node[NodeGreen] (icdt) [below=of iswc] {\emph{ICDT}};

% \node[NodeGreen] (bob)  [right=3.5cm of iswc] {\emph{Bob}};
% \node (icdt) [right=3.5cm of alice] {ICDT};
% \node[NodeGreen] (bob) [below=of alice] {Bob};
% \node (icdt) [right=3.5cm of alice] {ICDT};
% \node (iswc) [below=of icdt] {ISWC};
\node[NodeGreen] (bob)  [right=3.5cm of iswc] {\emph{Bob}};
\node[NodeGreen] (positive) [below=of bob] {\emph{positive}};


% Edges
% \draw[Edge] (alice) -- node[above]{$\mathtt{attends}$  \textbf{[100, 102]}} (icdt);
% \draw[Edge] (alice) -- node[above] {$\mathtt{attends}$  \textbf{[104, 106]}} (iswc);
% \draw[Edge] (bob) -- node[above] {$\mathtt{attends} $ \textbf{[102, 107]}} (iswc);
% \draw[Edge] (bob) -- node[above] {$\mathtt{test}$ \textbf{[113, 113]}} (positive);
\draw[Edge, bend right=15] 
  (alice) to  node[above, fill=yellow!20, rounded corners, inner sep=2pt] 
  {$\mathtt{attends}$  \textbf{[100, 102]}} (icdt);

\draw[Edge] 
  (alice) -- node[above, fill=yellow!20, rounded corners, inner sep=2pt] 
  {$\mathtt{attends}$  \textbf{[104, 106]}} (iswc);

\draw[Edge] 
  (bob) -- node[above, fill=yellow!20, rounded corners, inner sep=2pt] 
  {$\mathtt{attends}$ \textbf{[102, 107]}} (iswc);

% \draw[Edge] 
%   (bob) -- node[above, fill=red!20, rounded corners, inner sep=2pt] 
%   {$\mathtt{test}$ \textbf{[113, 113]}} (positive);

\draw[Edge] 
  (bob) -- node[left, fill=yellow!20, rounded corners, inner sep=2pt] 
  {$\mathtt{tests}$ \textbf{[112, 112]}} (positive);

\end{tikzpicture}

% \end{document}


==> input/figures/example-time-distance.tex <==

\begin{tikzpicture}[scale=\scaleExamples, rounded corners=\roundingEdgesExamples]

  % Draw vertical grid lines
  \foreach \x in {0,1,2,3} {
    \draw[gray!50] (\x, 0) -- (\x, 3);
  }

  % Draw horizontal grid lines
  \foreach \y in {0,1,2,3} {
    \draw[gray!50] (0, \y) -- (3, \y);
  }

  % Place x-axis labels (100, 101, 102) between ticks
  \foreach \i/\label in {0.5/100, 1.5/101, 2.5/102} {
    \node[below] at (\i, 0) {\scriptsize \label};
  }

  % Place y-axis labels (3, 4, 5) between ticks
  \foreach \j/\label in {0.5/3, 1.5/4, 2.5/5} {
    \node[left] at (0, \j) {\scriptsize  \label};
  }

  % Axes
  \draw[->, thick] (-0.2, 0) -- (3.2, 0) node[right] {$t$};
  \draw[->, thick] (0, -0.2) -- (0, 3.2) node[left] {$d$};

  % Solid rectangles with rounded corners
  \foreach \x/\y in {0/1, 0/2, 1/0, 1/1, 1/2, 2/0, 2/1} {
    \filldraw[fill=gray!20, thick, draw=black] (\x,\y) rectangle ++(1,1);
  }

  % % Dashed rectangles with rounded corners
  % \foreach \x/\y in {0/0, 2/2} {
  %   \draw[draw=black, dashed] (\x,\y) rectangle ++(1,1);
  % }

\end{tikzpicture}



==> input/figures/test-fig-4.tex <==

\begin{tikzpicture}[scale=\scaleExamples]

  % Grid lines
  \foreach \x in {0,1,2,3} {
    \draw[gray!50] (\x, 0) -- (\x, 3);
  }
  \foreach \y in {0,1,2,3} {
    \draw[gray!50] (0, \y) -- (3, \y);
  }

  % Axis labels (x = t)
  \foreach \i/\label in {0.5/100, 1.5/101, 2.5/102} {
    \node[below] at (\i, 0) {\scriptsize \label};
  }

  % Axis labels (y = d)
  \foreach \j/\label in {0.5/3, 1.5/4, 2.5/5} {
    \node[left] at (0, \j) {\scriptsize \label};
  }

  % Axes
  \draw[->, thick] (-0.2, 0) -- (3.2, 0) node[right] {$t$};
  \draw[->, thick] (0, -0.2) -- (0, 3.2) node[left] {$d$};

  % Merged vertical rectangles (rounded corners)
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (0,2) rectangle (2,3); 
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (0,1) rectangle (3,2); 
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (1,0) rectangle (3,1); 

\end{tikzpicture}



==> input/figures/test-fig-5.tex <==

\begin{tikzpicture}[scale=\scaleExamples]

  % Grid lines
  \foreach \x in {0,1,2,3} {
    \draw[gray!50] (\x, 0) -- (\x, 3);
  }
  \foreach \y in {0,1,2,3} {
    \draw[gray!50] (0, \y) -- (3, \y);
  }

  % Axis labels (x = t)
  \foreach \i/\label in {0.5/100, 1.5/101, 2.5/102} {
    \node[below] at (\i, 0) {\scriptsize \label};
  }

  % Axis labels (y = d)
  \foreach \j/\label in {0.5/3, 1.5/4, 2.5/5} {
    \node[left] at (0, \j) {\scriptsize \label};
  }

  % Axes
  \draw[->, thick] (-0.2, 0) -- (3.2, 0) node[right] {$t$};
  \draw[->, thick] (0, -0.2) -- (0, 3.2) node[left] {$d$};

  % Merged vertical rectangles (rounded corners)
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (0,1) rectangle (1,3); % (100,4)-(100,5)
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (1,0) rectangle (2,3); % (101,3)-(101,5)
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (2,0) rectangle (3,2); % (102,3)-(102,4)

\end{tikzpicture}



==> input/figures/test-fig-6.tex <==


\begin{tikzpicture}[scale=\scaleExamples]

  % Grid lines
  \foreach \x in {0,1,2,3} {
    \draw[gray!50] (\x, 0) -- (\x, 3);
  }
  \foreach \y in {0,1,2,3} {
    \draw[gray!50] (0, \y) -- (3, \y);
  }

  % Axis labels (x = t)
  \foreach \i/\label in {0.5/100, 1.5/101, 2.5/102} {
    \node[below] at (\i, 0) {\scriptsize \label};
  }

  % Axis labels (y = d)
  \foreach \j/\label in {0.5/3, 1.5/4, 2.5/5} {
    \node[left] at (0, \j) {\scriptsize \label};
  }

  % Axes
  \draw[->, thick] (-0.2, 0) -- (3.2, 0) node[right] {$t$};
  \draw[->, thick] (0, -0.2) -- (0, 3.2) node[left] {$d$};

  % Merged rectangles (rounded corners)
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (0,1) rectangle (2,3); % (100,4)-(100,5) + (101,4)-(101,5)
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] (1,0) rectangle (3,2); % (101,3)-(101,4) + (102,3)-(102,4)

  % Draw borders on top of the filled rectangles
  \draw[draw=black, thick, rounded corners=\roundingEdgesExamples] (0,1) rectangle (2,3); % Border for merged (100,4)-(100,5) + (101,4)-(101,5)
  \draw[draw=black, thick, rounded corners=\roundingEdgesExamples] (1,0) rectangle (3,2); % Border for merged (101,3)-(101,4) + (102,3)-(102,4)

\end{tikzpicture}




==> input/figures/test-fig-7.tex <==



\begin{tikzpicture}[scale=\scaleExamples]

  % Grid lines
  \foreach \x in {0,1,2,3} {
    \draw[gray!50] (\x, 0) -- (\x, 3);
  }
  \foreach \y in {0,1,2,3} {
    \draw[gray!50] (0, \y) -- (3, \y);
  }

  % Axis labels (x = t)
  \foreach \i/\label in {0.5/100, 1.5/101, 2.5/102} {
    \node[below] at (\i, 0) {\scriptsize \label};
  }

  % Axis labels (y = d)
  \foreach \j/\label in {0.5/3, 1.5/4, 2.5/5} {
    \node[left] at (0, \j) {\scriptsize \label};
  }

  % Axes
  \draw[->, thick] (-0.2, 0) -- (3.2, 0) node[right] {$t$};
  \draw[->, thick] (0, -0.2) -- (0, 3.2) node[left] {$d$};

  % Merge the rectangles (100,4), (100,5), (101,3), (101,4), (101,5), (102,3), (102,4)
  \draw[fill=gray!20, draw=black, thick, rounded corners=\roundingEdgesExamples] 
    (0,1) -- (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0) -- (1,0)-- (1,1)--cycle; % Merge all into one polygon

\end{tikzpicture}




==> input/figures/test-fig-8.tex <==


\begin{tikzpicture}[scale=0.89]

  % Grid lines
  \foreach \x in {0,1,2} {
    \draw[gray!50] (\x, 0) -- (\x, 2);
  }
  \foreach \y in {0,1,2} {
    \draw[gray!50] (0, \y) -- (2, \y);
  }

  % Axis labels (x = t)
  \foreach \i/\label in {0/100, 1/101, 2/102} {
    \node[below] at (\i, 0) {\scriptsize \label};
  }

  % Axis labels (y = d)
  \foreach \j/\label in {0/3, 1/4, 2/5} {
    \node[left] at (0, \j) {\scriptsize \label};
  }

  % Axes
  \draw[->, thick] (-0.1, 0) -- (2.2, 0) node[right] {$t$};
  \draw[->, thick] (0, -0.1) -- (0, 2.2) node[above] {$d$};

  % Merge the rectangles (100,4), (100,5), (101,3), (101,4), (101,5), (102,3), (102,4)
  \draw[fill=gray!20, draw=black, thick, rounded corners=1pt] 
    (0,1) -- (0,2) -- (1,2) -- (2,1) -- (2,0) -- (1,0)--cycle; % Merge all into one polygon

 \draw[decorate, decoration={brace, amplitude=5pt}, thick, draw=red]
  (0,0) -- (0,1) node[midway, xshift=-10pt] {\textcolor{red}{$b$}};

\draw[decorate, decoration={brace, mirror, amplitude=6pt}, thick, draw=blue]
  (2,1) -- (2,2) node[midway, xshift=10pt] {\textcolor{blue}{$e$}};



\end{tikzpicture}




==> input/figures/test-graph-new-1.tex <==

\begin{tikzpicture}[scale=\scaleExamplesSecondFig]

  % Grid lines
  \foreach \x in {0,1,2} {
    \draw[gray!50] (\x, 0) -- (\x, 2);
  }
  \foreach \y in {0,1,2} {
    \draw[gray!50] (0, \y) -- (2, \y);
  }

  % Axis labels at ticks
  \foreach \i in {0,1,2} {
    \node[below] at (\i, 0) {\scriptsize \i};
  }

  \foreach \j in {0,1,2} {
    \node[left] at (0, \j) {\scriptsize \j};
  }

  % Axes with labels t and d
  \draw[->, thick] (0, 0) -- (2.3, 0) node[right] {$t$};
  \draw[->, thick] (0, 0) -- (0, 2.3) node[above] {$d$};

  % Top rectangle
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] 
    (0,1) rectangle (1,2);  % (top row)

  % Merged middle + bottom rectangle
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] 
    (0,0) rectangle (2,1);  % (middle + bottom)

\end{tikzpicture}


==> input/figures/test-graph-new-2.tex <==

\begin{tikzpicture}[scale=\scaleExamplesSecondFig]

  % Grid lines
  \foreach \x in {0,1,2} {
    \draw[gray!50] (\x, 0) -- (\x, 2);
  }
  \foreach \y in {0,1,2} {
    \draw[gray!50] (0, \y) -- (2, \y);
  }

  % Axis labels at ticks
  \foreach \i in {0,1,2} {
    \node[below] at (\i, 0) {\scriptsize \i};
  }

  \foreach \j in {0,1,2} {
    \node[left] at (0, \j) {\scriptsize \j};
  }

  % Axes with labels t and d
  \draw[->, thick] (0, 0) -- (2.3, 0) node[right] {$t$};
  \draw[->, thick] (0, 0) -- (0, 2.3) node[above] {$d$};

  % Top rectangle
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] 
    (0,0) rectangle (1,2);  % (top row)

  % Merged middle + bottom rectangle
  \path[fill=gray!20, thick, draw=black, rounded corners=\roundingEdgesExamples] 
    (1,0) rectangle (2,1);  % (middle + bottom)

\end{tikzpicture}


==> input/figures/test-graph-new-3.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amsmath}

% \newcommand{\scaleExamples}{1}
% \newcommand{\roundingEdgesExamples}{7pt}

% \usetikzlibrary[calc, math, decorations.pathreplacing]

% \begin{document}

\begin{tikzpicture}[scale=\scaleExamplesSecondFig]

  % Grid lines
  \foreach \x in {0,1,2} {
    \draw[gray!50] (\x, 0) -- (\x, 2);
  }
  \foreach \y in {0,1,2} {
    \draw[gray!50] (0, \y) -- (2, \y);
  }

  % Axis labels at ticks
  \foreach \i in {0,1,2} {
    \node[below] at (\i, 0) {\scriptsize \i};
  }

  \foreach \j in {0,1,2} {
    \node[left] at (0, \j) {\scriptsize \j};
  }

  % Axes with labels t and d
  \draw[->, thick] (0, 0) -- (2.3, 0) node[right] {$t$};
  \draw[->, thick] (0, 0) -- (0, 2.3) node[above] {$d$};

  \draw[fill=gray!20, draw=black, thick, rounded corners=1pt] 
    (0,1) -- (0,2) -- (1,2) -- (2,1) -- (2,0) -- (1,0)--cycle; % Merge all into one polygon

    % Lines: y = 1 - x and y = 5 - x
  \draw[thick, red] (-1,2) -- (2,-1);         % y = 1 - x
  \draw[thick, blue] (0,3) -- (3,0);        % y = 3 - x


  \draw[decorate, decoration={brace, amplitude=6pt}, thick, draw=red]
  (0,0) -- (0,1) node[midway, xshift=-10pt] {\textcolor{red}{$b$}};

\draw[decorate, decoration={brace, mirror, amplitude=6pt}, thick, draw=blue]
  (2,1) -- (2,2) node[midway, xshift=10pt] {\textcolor{blue}{$e$}};


\end{tikzpicture}

% \end{document}


==> input/figures/tjoin1.tex <==
\begin{figure}[tbp]
  \footnotesize
  \centering
\begin{tikzpicture}[scale=0.7]
    % \draw[help lines,dashed] (-1,0) grid (15,4); % helper grid OPTIONAL

    % \draw (-1,0)-- (15,0); %draw the horizontal axis
    % \foreach \x in {0,...,14} {
    %     \draw (\x,0.2) -- (\x,-0.2) node[below] {\x}; % draw the ticks
    % }
    \draw[|-|, thick, blue] (0,3) -- (3,3) node [midway, above] (TextNode)
        {$\tau_1$};
    \draw[|-|, thick, blue] (4,3) -- (7,3) node [midway, above] (TextNode)
        {$\tau_1 + d_1$};

    \draw[densely dotted] (0,2.3) -- (4,2.3) node [midway, above] (TextNode)
        {$d_1$};


     \draw[|-|, thick, purple] (6,2) -- (8,2) node [midway, above] (TextNode)
        {$\tau_2$};
     \draw[|-|, thick, purple] (9.5,2) -- (11.5,2) node [midway, above] (TextNode)
        {$\tau_2 + d_2$};

    \draw[densely dotted] (6,2.6) -- (9.5,2.6) node [midway, above] (TextNode)
        {$d_2$};

     \draw[|-|, thick, olive] (6,0.6) -- (7,0.6) node [midway, below] (TextNode)
        {$(\tau_1 + d_1) \cap \tau_2$};

    \draw[|-|, thick, violet] (2,0.6) -- (3,0.6) node [midway, below] (TextNode)
        {$((\tau_1 + d_1) \cap \tau_2) -d_1$};

    \draw[|-|, thick, violet] (9.5,0.6) -- (10.5,0.6) node [midway, below] (TextNode)
    {$((\tau_1 + d_1) \cap \tau_2) + d_2$};

    \draw[densely dotted] (2,1.6) -- (9.5,1.6) node [midway, below] (TextNode)
        {$d_1 + d_2$};
    \end{tikzpicture}
    \caption{
Join of two tuples 
 $\tup{n_1, n_2, \tau_1, d_1}$ and $\tup{n_2, n_3, \tau_2, d_2}$ in $\tuplest$.
Each tuple is depicted as two intervals $\tau_i$ and $\tau_i + d_i$.
The two corresponding intervals $\tau_o$ and $\tau_o + d_o$ for the output tuple $\tup{n_1, n_3, \tau_o, d_o}$ are in violet.
}
     \label{fig:tjoin_1}
\end{figure}
\normalsize
\endinput


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:

